Byzantine Resilience of Robot Gathering under Round-Robin Scheduling

We study deterministic gathering of $n$ anonymous, oblivious mobile robots in the plane under round-robin scheduling with rigid movement, in the presence of $f$ Byzantine robots. Robots observe all robot positions with their multiplicities, while their local coordinate systems may change adversarially between activations. The goal is for all correct robots to gather at a single point in finite time and remain there forever. We analyze ToMax, a simple algorithm that moves to a point of maximum multiplicity and stays still if and only if its current position is the unique maximum. We prove that ToMax achieves gathering whenever $f\le\lfloor\sqrt{n}/2\rfloor$, establishing an $\Omega(\sqrt{n})$ lower bound on the achievable Byzantine resilience.

==> figures/tomax-upper-bound.tex <==
% One round of the counterexample: all four panels use the same geometry.
\definecolor{tomaxcorrect}{HTML}{245F8D}
\definecolor{tomaxbyzantine}{HTML}{B34D16}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  site/.style={circle,draw=black!65,fill=white,line width=.45pt,
    minimum size=8mm,inner sep=1pt,font=\small},
  maximum/.style={site,draw=black,line width=1.3pt},
  triangle/.style={draw=black!25,line width=.45pt},
  move/.style={-{Stealth[length=2mm,width=1.4mm]},line width=1pt},
  correct move/.style={move,draw=tomaxcorrect},
  byzantine move/.style={move,draw=tomaxbyzantine},
  occupants/.style={align=center,anchor=north,inner sep=1pt},
  heading/.style={font=\small,anchor=south}
]
% Legend: B is the block of Byzantine robots other than b_0.
\node[anchor=south] at (6.9,3.05)
  {\textcolor{tomaxcorrect}{Correct: $U$ ($k$ robots), $H$ ($f$ robots)}
   \qquad
   \textcolor{tomaxbyzantine}{Byzantine: $b_0$, $B=\{b_1,\ldots,b_{f-1}\}$}};

% (a) The Byzantine robot b_0 can leave the smaller tower at p.
\begin{scope}
  \node[heading] at (1.2,2.68) {(a) Initial};
  \draw[triangle] (0,0) -- (2.4,0) -- (1.2,2.07846) -- cycle;
  \node[site] (pa) at (0,0) {$k+1$};
  \node[site] (qa) at (2.4,0) {$f-1$};
  \node[maximum] at (1.2,2.07846) {$f$};
  \node[occupants] at (0,-.49) {$p$\\\textcolor{tomaxcorrect}{$U$}, \textcolor{tomaxbyzantine}{$b_0$}};
  \node[occupants] at (2.4,-.49) {$q$\\\textcolor{tomaxbyzantine}{$B$}};
  \node[anchor=west,inner sep=2pt] at (1.65,2.07846) {$z$: \textcolor{tomaxcorrect}{$H$}};
  \draw[byzantine move] (pa) to[bend left=24]
    node[above,text=tomaxbyzantine] {$b_0$} (qa);
\end{scope}

% (b) Reflection fixes p and exchanges the two equally large towers.
\begin{scope}[xshift=3.8cm]
  \node[heading] at (1.2,2.68) {(b) After $b_0$ moves};
  \draw[triangle] (0,0) -- (2.4,0) -- (1.2,2.07846) -- cycle;
  \draw[densely dashed,draw=black!55,line width=.6pt]
    (-.22,-.127) -- (2.75,1.588);
  \node[site] (pb) at (0,0) {$k$};
  \node[maximum] (qb) at (2.4,0) {$f$};
  \node[maximum] at (1.2,2.07846) {$f$};
  \node[occupants] at (0,-.49) {$p$\\\textcolor{tomaxcorrect}{$U$}};
  \node[occupants] at (2.4,-.49) {$q$\\\textcolor{tomaxbyzantine}{$b_0,B$}};
  \node[anchor=west,inner sep=2pt] at (1.65,2.07846) {$z$: \textcolor{tomaxcorrect}{$H$}};
  \draw[correct move] (pb) to[bend left=24]
    node[above,text=tomaxcorrect,fill=white,inner sep=1pt] {$U$} (qb);
\end{scope}

% (c) The other Byzantine robots leave q one at a time.
\begin{scope}[xshift=7.6cm]
  \node[heading] at (1.2,2.68) {(c) After $U$ moves};
  \draw[triangle] (0,0) -- (2.4,0) -- (1.2,2.07846) -- cycle;
  \node[site] (pc) at (0,0) {$0$};
  \node[maximum] (qc) at (2.4,0) {$f+k$};
  \node[site] at (1.2,2.07846) {$f$};
  \node[occupants] at (0,-.49) {$p$\\empty};
  \node[occupants] at (2.4,-.49) {$q$\\\textcolor{tomaxcorrect}{$U$}, \textcolor{tomaxbyzantine}{$b_0,B$}};
  \node[anchor=west,inner sep=2pt] at (1.65,2.07846) {$z$: \textcolor{tomaxcorrect}{$H$}};
  \draw[byzantine move] (qc) to[bend right=24]
    node[above,text=tomaxbyzantine] {$B$} (pc);
\end{scope}

% (d) H is now activated at the unique maximum and stays there.
\begin{scope}[xshift=11.4cm]
  \node[heading] at (1.2,2.68) {(d) After $B$ moves};
  \draw[triangle] (0,0) -- (2.4,0) -- (1.2,2.07846) -- cycle;
  \node[site] at (0,0) {$f-1$};
  \node[site] at (2.4,0) {$k+1$};
  \node[maximum] at (1.2,2.07846) {$f$};
  \node[occupants] at (0,-.49) {$p$\\\textcolor{tomaxbyzantine}{$B$}};
  \node[occupants] at (2.4,-.49) {$q$\\\textcolor{tomaxcorrect}{$U$}, \textcolor{tomaxbyzantine}{$b_0$}};
  \node[anchor=west,inner sep=2pt] at (1.65,2.07846) {$z$: \textcolor{tomaxcorrect}{$H$}};
  \node[text=tomaxcorrect,align=center] at (1.2,.66) {$H$ stays\\($k+1<f$)};
\end{scope}

% Advance through the panels; the next round exchanges p and q.
\foreach \offset in {0,3.8,7.6}{
  \draw[-{Stealth[length=1.6mm]},draw=black!50,line width=.6pt]
    (\offset+2.93,1.05) -- (\offset+3.4,1.05);
}
\draw[-{Stealth[length=1.8mm]},draw=black!60,line width=.7pt]
  (12.6,-1.16) -- (12.6,-1.46) -- (1.2,-1.46) -- (1.2,-1.16);
\node[fill=white,inner xsep=5pt,inner ysep=1pt] at (6.9,-1.46)
  {Repeat with $p$ and $q$ exchanged};
\end{tikzpicture}

